Generating Differentially Private Networks with a Modified Erd\H{o}s-R\'{e}nyi Model

Differential privacy has been used to privately calculate numerous network properties, but existing approaches often require the development of a new privacy mechanism for each property of interest. Therefore, we present a framework for generating entire networks in a differentially private way. Differential privacy is immune to post-processing, which allows for any network property to be computed and analyzed for a private output network, without weakening its protections. We consider undirected networks and develop a differential privacy mechanism that takes in a sensitive network and outputs a private network by randomizing its edge set. We prove that this mechanism does provide differential privacy to a network's edge set, though it induces a complex distribution over the space of output graphs. We then develop an equivalent privacy implementation using a modified Erd\H{o}s-R\'{e}nyi model that constructs an output graph edge by edge, and it is efficient and easily implementable, even on large complex networks. Experiments implement $\varepsilon$-differential privacy with $\varepsilon=2.5$ when computing graph Laplacian spectra, and these results show the proposed mechanism incurs $49.34\%$ less error than the current state of the art.

==> Figure/Adj_pretty.tex <==
% Needs: \usepackage{tikz} \usetikzlibrary{positioning}
% Paste anywhere (colors defined here)

% Pastel palette
\definecolor{pastelBlue}{RGB}{166,206,227}
\definecolor{pastelGreen}{RGB}{178,223,138}
\definecolor{pastelPink}{RGB}{251,180,174}
\definecolor{pastelPurple}{RGB}{202,178,214}

\begin{tikzpicture}[
    scale=0.6,
    node/.style={circle, draw=black!60, line width=0.5pt,
                 inner sep=0pt, minimum size=6.5mm, font=\footnotesize},
    edge/.style={- , draw=black!70, very thick}
]

% Node distance for diamond shape
\def\dr{1.4cm} % radius for diamond

% -------- Original Graph (K4) --------
\node[node, fill=pastelBlue]   (a1) at (0,\dr)    {};
\node[node, fill=pastelPink]   (a2) at (\dr,0)    {};
\node[node, fill=pastelGreen]  (a3) at (0,-\dr)   {};
\node[node, fill=pastelPurple] (a4) at (-\dr,0)   {};

\draw[edge] (a1)--(a2);
\draw[edge] (a2)--(a3);
\draw[edge] (a3)--(a4);
\draw[edge] (a4)--(a1);
\draw[edge] (a1)--(a3); % vertical diagonal
\draw[edge] (a2)--(a4); % horizontal diagonal

\node at (0,-2.3) {Original Graph};

% -------- Adjacent Graph (square only) --------
\begin{scope}[xshift=5cm]
\node[node, fill=pastelBlue]   (b1) at (0,\dr)    {};
\node[node, fill=pastelPink]   (b2) at (\dr,0)    {};
\node[node, fill=pastelGreen]  (b3) at (0,-\dr)   {};
\node[node, fill=pastelPurple] (b4) at (-\dr,0)   {};

\draw[edge] (b1)--(b2);
\draw[edge] (b2)--(b3);
\draw[edge] (b3)--(b4);
\draw[edge] (b4)--(b1);

\node at (0,-2.3) {Adjacent graph};
\end{scope}

% -------- Non-adjacent Graph (U shape) --------
\begin{scope}[xshift=10cm]
\node[node, fill=pastelBlue]   (c1) at (0,\dr)    {};
\node[node, fill=pastelPink]   (c2) at (\dr,0)    {};
\node[node, fill=pastelGreen]  (c3) at (0,-\dr)   {};
\node[node, fill=pastelPurple] (c4) at (-\dr,0)   {};

\draw[edge] (c3)--(c2); % bottom-right edge
\draw[edge] (c3)--(c4); % bottom-left edge
\draw[edge] (c4)--(c1); % left vertical (U shape)

\node at (0,-2.3) {Non-adjacent graph};
\end{scope}

\end{tikzpicture}


==> Figure/expn.tex <==
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue}{RGB}{65,105,225}
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=0.5, text opacity=1, draw=lightgray204, fill=gainsboro229},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white},
xmajorgrids,
xmin=0.548, xmax=6.972,
xtick style={color=dimgray85},
xlabel=\textcolor{dimgray85}{\(\displaystyle \varepsilon\)},
y grid style={white},
ylabel=\textcolor{darkgray}{\(\displaystyle \mathbb{E}\left[ |\frac{\tilde{\lambda}_i-\lambda_i}{\lambda_i} |\right]\)},
ymajorgrids,
ymin=-0.325504989468746, ymax=7.44686416660689,
ytick style={color=dimgray85},
ylabel style={font=\small},
]
\addplot [semithick, royalblue, opacity=0.6, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.84 3.82900220222397
1.67 3.60374999620344
2.5 3.3809986705849
3.34 3.19442036033197
4.18 2.99280832605078
5.01 2.81577534187749
5.85 2.66589898259348
6.68 2.51891761199688
};
\addlegendentry{Bounded Laplace mechanism~\cite{hawkins2023node}}
\addplot [semithick, red, opacity=0.6, mark=*, mark size=3, mark options={solid}]
table {%
0.84 7.09387195424129
1.67 3.66208877966479
2.5 1.7129677017537
3.34 0.755293215168772
4.18 0.330414357463731
5.01 0.145727527361709
5.85 0.0641638730601437
6.68 0.0277845176256011
};
\addlegendentry{Mechanism~\ref{mech:2} (\textbf{This work})}
\end{axis}
\end{tikzpicture}%

==> Figure/var.tex <==
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue}{RGB}{65,105,225}
\begin{tikzpicture}

\begin{axis}[%
axis background/.style={fill=gainsboro229},
axis line style={white},
height=\figH,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figW,
x grid style={white},
xlabel=\textcolor{dimgray85}{\(\displaystyle \varepsilon\)},
xmajorgrids,
xmin=0.548, xmax=6.972,
xtick style={font=\tiny, color=dimgray85},
y grid style={white},
ylabel=\textcolor{dimgray85}{\(\displaystyle \mathbb{E}\left[Var(\tilde\lambda)\right]\)},
ylabel style={font=\small},
ymajorgrids,
ymin=0.0246516325901209, ymax=40.2889835901693,
ymode=log,
ytick style={color=dimgray85},
ylabel style={font=\small, yshift=-8},
yshift=-1cm
]
\addplot [semithick, royalblue, opacity=0.6, dashed, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.84 28.1589098489275
1.67 26.7189335706497
2.5 26.4538950820796
3.34 27.5150916777204
4.18 26.5120647858941
5.01 26.9312314262206
5.85 25.5128348834257
6.68 25.8890252076501
};
\addplot [semithick, red, opacity=0.6, mark=*, mark size=3, mark options={solid}]
table {%
0.84 0.78200464241898
1.67 0.776927207731
2.5 0.596403945096723
3.34 0.460508221777889
4.18 0.314510501078831
5.01 0.150040208598064
5.85 0.0723548144207777
6.68 0.0345069539145854
};
\end{axis}
\end{tikzpicture}%
